Evidence for a narrow |S|=1 baryon state at a mass of 1528 MeV in quasi-real photoproduction

Evidence for a narrow baryon state is found in quasi-real photoproduction on a deuterium target through the decay channel p K^0_S --> p pi^+ pi^-. A peak is observed in the p K^0_S invariant mass spectrum at 1528 +/- 2.6 (stat) +/-2.1 (syst) MeV. Depending on the background model,the naive statistical significance of the peak is 4--6 standard deviations and its width may be somewhat larger than the experimental resolution of sigma=4.3 -- 6.2 MeV. This state may be interpreted as the predicted S=+1 exotic Theta^{+}(uuddbar(s)) pentaquark baryon. No signal for an hypothetical Theta^{++} baryon was observed in the pK^+ invariant mass distribution. The absence of such a signal indicates that an isotensor Theta is excluded and an isovector Theta is unlikely.

==> (inline-ps-0) <==
 userdict begin
/bop-hook{
  gsave 80 40 translate 58 rotate
  /Times-Roman findfont
  62 scalefont setfont
  0 0 moveto
  0.8 setgray
  (Confidential, NOT for circulation!) show
  grestore
  } def
end

